Fully Dynamic s-t Edge Connectivity in Subpolynomial Time

We present a deterministic fully dynamic algorithm to answer $c$-edge connectivity queries on pairs of vertices in $n^{o(1)}$ worst case update and query time for any positive integer $c = (\log n)^{o(1)}$ for a graph with $n$ vertices. Previously, only polylogarithmic and $O(\sqrt{n})$ worst case update time fully dynamic algorithms were known for answering $1$, $2$ and $3$-edge connectivity queries respectively [Henzinger and King 1995, Frederikson 1997, Galil and Italiano 1991]. Our result extends the $c$-edge connectivity vertex sparsifier [Chalermsook et al. 2021] to a multi-level sparsification framework. As our main technical contribution, we present a novel update algorithm for the multi-level $c$-edge connectivity vertex sparsifier with subpolynomial update time.

==> fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 7) {};
		\node [style=none] (1) at (-10, 6) {};
		\node [style=none] (2) at (-9, 5) {};
		\node [style=none] (3) at (-8, 6) {};
% 		\filldraw[color=red, fill=red] (-8, 6) circle(0.1);
% 		\filldraw[color=red, fill=red] (-8, 6.25) circle(0.1);
% 		\filldraw[color=red, fill=red] (-8, 5.75) circle(0.1);
% 		\filldraw[color=red, fill=red] (-7, 6) circle(0.1);
% 		\filldraw[color=red, fill=red] (-7, 6.25) circle(0.1);
% 		\filldraw[color=red, fill=red] (-7, 5.75) circle(0.1);
% 		\filldraw[color=red, fill=red] (-5, 6) circle(0.1);
% 		\filldraw[color=red, fill=red] (-5, 6.25) circle(0.1);
% 		\filldraw[color=red, fill=red] (-5, 5.75) circle(0.1);
% 		\filldraw[color=red, fill=red] (-4, 6) circle(0.1);
% 		\filldraw[color=red, fill=red] (-4, 6.25) circle(0.1);
% 		\filldraw[color=red, fill=red] (-4, 5.75) circle(0.1);
% 		\filldraw[color=red, fill=red] (1, 6) circle(0.1);
% 		\filldraw[color=red, fill=red] (1, 6.25) circle(0.1);
% 		\filldraw[color=red, fill=red] (1, 5.75) circle(0.1);
% 		\filldraw[color=red, fill=red] (2, 6) circle(0.1);
% 		\filldraw[color=red, fill=red] (2, 6.25) circle(0.1);
% 		\filldraw[color=red, fill=red] (2, 5.75) circle(0.1);
% 		\filldraw[color=red, fill=red] (7, 6) circle(0.1);
% 		\filldraw[color=red, fill=red] (7, 6.25) circle(0.1);
% 		\filldraw[color=red, fill=red] (7, 5.75) circle(0.1);
% 		\filldraw[color=red, fill=red] (8, 6) circle(0.1);
% 		\filldraw[color=red, fill=red] (8, 6.25) circle(0.1);
% 		\filldraw[color=red, fill=red] (8, 5.75) circle(0.1);
		\node [style=none] (4) at (-6, 7) {};
		\node [style=none] (5) at (-7, 6) {};
		\node [style=none] (6) at (-6, 5) {};
		\node [style=none] (7) at (-5, 6) {};
		\node [style=none] (8) at (-3, 7) {};
		\node [style=none] (9) at (-4, 6) {};
		\node [style=none] (10) at (-3, 5) {};
		\node [style=none] (11) at (-2, 6) {};
		\node [style=none] (12) at (0, 7) {};
		\node [style=none] (13) at (-1, 6) {};
		\node [style=none] (14) at (0, 5) {};
		\node [style=none] (15) at (1, 6) {};
		\node [style=none] (16) at (3, 7) {};
		\node [style=none] (17) at (2, 6) {};
		\node [style=none] (18) at (3, 5) {};
		\node [style=none] (19) at (4, 6) {};
		\node [style=none] (20) at (6, 7) {};
		\node [style=none] (21) at (5, 6) {};
		\node [style=none] (22) at (6, 5) {};
		\node [style=none] (23) at (7, 6) {};
		\node [style=none] (24) at (9, 7) {};
		\node [style=none] (25) at (8, 6) {};
		\node [style=none] (26) at (9, 5) {};
		\node [style=none] (27) at (10, 6) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1, 2.75) {};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (1, 2.75) {};
		\filldraw[color=black, fill=black] (-9, 6) circle(0.1);
		\filldraw[color=black, fill=black] (-6, 6) circle(0.1);
		\filldraw[color=black, fill=black] (-3, 6) circle(0.1);
		\filldraw[color=black, fill=black] (-0, 6) circle(0.1);
		\filldraw[color=black, fill=black] (3, 6) circle(0.1);
		\filldraw[color=black, fill=black] (6, 6) circle(0.1);
		\filldraw[color=black, fill=black] (9, 6) circle(0.1);		
		\filldraw[color=black, fill=black] (0, 2.75) circle(0.1);
		\node [style=none] (40) at (-7.5, 6) {};
		\node [style=none] (41) at (-8, 6.25) {};
		\node [style=none] (42) at (-7, 6.25) {};
		\node [style=none] (43) at (-8, 5.75) {};
		\node [style=none] (44) at (-7, 5.75) {};
		\node [style=none] (45) at (-5, 6.25) {};
		\node [style=none] (46) at (-5, 5.75) {};
		\node [style=none] (47) at (-4, 6.25) {};
		\node [style=none] (48) at (-4, 5.75) {};
		\node [style=none] (49) at (-2, 6.25) {};
		\node [style=none] (50) at (-2, 5.75) {};
		\node [style=none] (51) at (-1, 6.25) {};
		\node [style=none] (52) at (-1, 5.75) {};
		\node [style=none] (53) at (7, 6.25) {};
		\node [style=none] (54) at (7, 5.75) {};
		\node [style=none] (55) at (8, 6.25) {};
		\node [style=none] (56) at (8, 5.75) {};
		\node [style=none] (57) at (4, 6.25) {};
		\node [style=none] (58) at (4, 5.75) {};
		\node [style=none] (59) at (5, 6.25) {};
		\node [style=none] (60) at (5, 5.75) {};
		\node [style=none] (61) at (1, 6.25) {};
		\node [style=none] (62) at (1, 5.75) {};
		\node [style=none] (63) at (2, 6.25) {};
		\node [style=none] (64) at (2, 5.75) {};
		\node [style=none] (65) at (-8, 6.25) {};
		\node [style=none] (66) at (-7, 6.25) {};
% 		\filldraw[color=red, fill=red] (-1, 3) circle(0.1);
% 		\filldraw[color=red, fill=red] (1, 3) circle(0.1);
% 		\filldraw[color=red, fill=red] (-0.89, 3.2) circle(0.1);
% 		\filldraw[color=red, fill=red] (0.89, 3.2) circle(0.1);
		\filldraw[color=red, fill=red] (-8.75, 5) circle(0.1);
		\filldraw[color=red, fill=red] (8.75, 5) circle(0.1);
		\filldraw[color=red, fill=red] (-8.5, 5.125) circle(0.1);
		\filldraw[color=red, fill=red] (8.5, 5.125) circle(0.1);
		\filldraw[color=red, fill=red] (-8.25, 5.275) circle(0.1);
		\filldraw[color=red, fill=red] (8.25, 5.275) circle(0.1);
% 		\filldraw[color=red, fill=red] (-0.75, 3.425) circle(0.1);
% 		\filldraw[color=red, fill=red] (0.75, 3.425) circle(0.1);
		\node [style=none] (67) at (-1, 3) {};
		\node [style=none] (68) at (1, 3) {};
		\node [style=none] (69) at (-0.88, 3.2) {};
		\node [style=none] (70) at (0.88, 3.2) {};
		\node [style=none] (71) at (-8.75, 5) {};
		\node [style=none] (72) at (-8.5, 5.125) {};
		\node [style=none] (73) at (8.75, 5) {};
		\node [style=none] (74) at (8.5, 5.125) {};
		\node [style=none] (75) at (-8.25, 5.275) {};
		\node [style=none] (76) at (8.25, 5.275) {};
		\node [style=none] (77) at (-0.75, 3.425) {};
		\node [style=none] (78) at (0.75, 3.425) {};
		\node [style=none] (79) at (-11, 8.5) {};
		\node [style=none] (80) at (-11, 4) {};
		\node [style=none] (81) at (11, 4) {};
		\node [style=none] (82) at (11, 8.5) {};
		\node [style=none] (83) at (-5.5, 5.25) {};
		\node [style=none] (84) at (-4.25, 3.5) {$c$};
		\node [style=none] (85) at (4.25, 3.5) {$c$};
		\node [style=none] (86) at (-12, 9) {};
		\node [style=none] (87) at (-12, 0.75) {};
		\node [style=none] (88) at (12, 0.75) {};
		\node [style=none] (89) at (12, 9) {};
		\node [style=none] (90) at (-4.5, 6.75) {$c$};
		\node [style=none] (91) at (-7.5, 6.75) {$c$};
% 		\node [style=none] (92) at (-1.5, 6.75) {$c$};
		\node [style=none] (93) at (1.5, 6.75) {$c$};
% 		\node [style=none] (94) at (4.5, 6.75) {$c$};
		\node [style=none] (95) at (4.75, 6.25) {};
		\node [style=none] (96) at (7.5, 6.75) {$c$};
		\node [style=none] (97) at (12, 8.5) {};
		\node [style=none] (98) at (12, 1.25) {};
		\node [style=none] (99) at (11.5, 0.75) {};
		\node [style=none] (100) at (11.5, 9) {};
		\node [style=none] (101) at (-11.5, 9) {};
		\node [style=none] (102) at (-12, 8.5) {};
		\node [style=none] (103) at (-12, 1.25) {};
		\node [style=none] (104) at (-11.5, 0.75) {};
		\node [style=none] (105) at (10.5, 8.5) {};
		\node [style=none] (106) at (10.5, 4) {};
		\node [style=none] (107) at (11, 4.5) {};
		\node [style=none] (108) at (11, 8) {};
		\node [style=none] (109) at (-10.5, 8) {};
		\node [style=none] (110) at (-11, 8) {};
		\node [style=none] (111) at (-10.5, 8.5) {};
		\node [style=none] (112) at (-11, 4.5) {};
		\node [style=none] (113) at (-10.5, 4) {};
		\node [style=none] (115) at (10.5, 4.5) {{\color{blue}$G$}};
		\node [style=none] (116) at (11.25, 1.25) {{$G_0$}};
		\node [style=none] (117) at (-9, 5.5) {$u_0$};
		\node [style=none] (118) at (-6, 5.5) {$u_1$};
		\node [style=none] (119) at (-3, 5.5) {$u_2$};
		\node [style=none] (122) at (6, 5.5) {{$u_{\alpha-3}$}};
		\node [style=none] (123) at (9, 5.5) {{$u_{\alpha-2}$}};
		\node [style=none] (124) at (0, 2.25) {$u_{\alpha-1}$};
		\node [style=none] (126) at (-9, 7.5) {$U_0$};
		\node [style=none] (127) at (-6, 7.5) {$U_1$};
		\node [style=none] (128) at (-3, 7.5) {$U_2$};
		\node [style=none] (129) at (0, 1.25) {$U_{\alpha-1}$};
		\node [style=none] (130) at (6, 7.5) {$U_{\alpha-3}$};
		\node [style=none] (131) at (9, 7.5) {$U_{\alpha -2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (1.center) to (2.center);
		\draw [bend right=45] (2.center) to (3.center);
		\draw [bend right=45] (3.center) to (0.center);
		\draw [bend right=45] (4.center) to (5.center);
		\draw [bend right=45] (5.center) to (6.center);
		\draw [bend right=45] (6.center) to (7.center);
		\draw [bend right=45] (7.center) to (4.center);
		\draw [bend right=45] (8.center) to (9.center);
		\draw [bend right=45] (9.center) to (10.center);
		\draw [bend right=45] (10.center) to (11.center);
		\draw [bend right=45] (11.center) to (8.center);
		\draw [bend right=45] (12.center) to (13.center);
		\draw [bend right=45] (13.center) to (14.center);
		\draw [bend right=45] (14.center) to (15.center);
		\draw [bend right=45] (15.center) to (12.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw [bend right=45] (17.center) to (18.center);
		\draw [bend right=45] (18.center) to (19.center);
		\draw [bend right=45] (19.center) to (16.center);
		\draw [bend right=45] (20.center) to (21.center);
		\draw [bend right=45] (21.center) to (22.center);
		\draw [bend right=45] (22.center) to (23.center);
		\draw [bend right=45] (23.center) to (20.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw [bend right=45] (25.center) to (26.center);
		\draw [bend right=45] (26.center) to (27.center);
		\draw [bend right=45] (27.center) to (24.center);
		\draw [bend right=45] (28.center) to (29.center);
		\draw [bend right=45] (29.center) to (30.center);
		\draw [bend right=45] (30.center) to (31.center);
		\draw [bend right=45] (31.center) to (28.center);
		\draw [style=new edge style 0] (3.center) to (5.center);
		\draw [style=new edge style 0] (7.center) to (9.center);
		\draw [style=new edge style 0, dotted] (11.center) to (13.center);
		\draw [style=new edge style 0] (15.center) to (17.center);
		\draw [style=new edge style 0, dotted] (19.center) to (21.center);
		\draw [style=new edge style 0] (23.center) to (25.center);
		\draw [style=new edge style 0] (65.center) to (66.center);
		\draw [style=new edge style 0] (43.center) to (44.center);
		\draw [style=new edge style 0] (45.center) to (47.center);
		\draw [style=new edge style 0] (46.center) to (48.center);
		\draw [style=new edge style 0] (61.center) to (63.center);
		\draw [style=new edge style 0] (62.center) to (64.center);
		\draw [style=new edge style 0] (53.center) to (55.center);
		\draw [style=new edge style 0] (54.center) to (56.center);
		\draw [style=new edge style 0] (75) to (77);
		\draw [style=new edge style 0] (72) to (69);
		\draw [style=new edge style 0] (71) to (67);
		\draw [style=new edge style 0] (78) to (76);
		\draw [style=new edge style 0] (70) to (74);
		\draw [style=new edge style 0] (68) to (73);
		\draw [style=new edge style 2] (104.center) to (99.center);
		\draw [style=new edge style 2] (98.center) to (97.center);
		\draw [style=new edge style 2] (102.center) to (103.center);
		\draw [style=new edge style 2] (101.center) to (100.center);
		\draw [style=new edge style 2, bend left=45, looseness=1.25] (102.center) to (101.center);
		\draw [style=new edge style 2, bend left=45, looseness=1.25] (100.center) to (97.center);
		\draw [style=new edge style 2, bend left=45, looseness=1.25] (98.center) to (99.center);
		\draw [style=new edge style 2, bend right=45, looseness=1.25] (103.center) to (104.center);
		\draw [style=new edge style 1] (111.center) to (105.center);
		\draw [style=new edge style 1] (113.center) to (106.center);
		\draw [style=new edge style 1] (108.center) to (107.center);
		\draw [style=new edge style 1] (110.center) to (112.center);
		\draw [style=new edge style 1, bend left=45, looseness=1.25] (110.center) to (111.center);
		\draw [style=new edge style 1, bend right=45, looseness=1.25] (112.center) to (113.center);
		\draw [style=new edge style 1, bend right=45, looseness=1.25] (106.center) to (107.center);
		\draw [style=new edge style 1, bend left=45, looseness=1.25] (105.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}

